From a Natural to a Formal Language with DSL Assistant

The development of domain-specific languages (DSLs) is a laborious and iterative process that seems to naturally lean to the use of generative artificial intelligence. We design and prototype DSL Assistant, a tool that integrates generative language models to support the development of DSLs. DSL Assistant uses OpenAI's assistant API with GPT-4o to generate DSL grammars and example instances. To reflect real-world use, DSL Assistant supports several different interaction modes for evolving a DSL design, and includes automatic error repair. Our experiments show that DSL Assistant helps users to create and modify DSLs. However, the quality of the generated DSLs depends on the specific domain and the followed interaction patterns.

==> fig/er.tex <==

\begin {figure*}

\centering
\vspace {2ex plus 2mm minus 1mm}

\begin{tikzpicture}

    \tikzstyle{info} = [
      rectangle,
      fill=none,
      text width=6em,
      align=left,
      minimum width=5em,
      font=\scriptsize
    ]

    \tikzstyle {info_line} = [
      draw = black,
      line width=0.2mm
    ]

    \node [entity] (user)     at (-2,0)     {User};
    \node [entity] (project)  at (1,0)      {Project};
    \node [entity] (version)  at (6,0)      {Version};
    \node [entity] (session)  at (8,2)      {Session};
    \node [entity] (message)  at (10,0)     {Message};
    \node [entity] (dsl)      at (5.85,-1.7) {DSL};
    \node [entity] (example)  at (7.15,-1.7) {Example};

    \node[relationship](user_has_projects)
    at (-0.5,0){Owns};

    \node[relationship](project_has_versions)
    at (2.5,0){Contains};

    \node[relationship](version_has_session)
    at (version |- session){Produce};

    \node[relationship](session_has_messages)
    at (message |- session){Contains};

    \node[relationship](version_has_prompt_message)
    at (8, 0.8){Prompted\\as};

    \node[relationship](version_has_answer_message)
    at (8, -0.8){Answered\\as};

    %\node[relationship](version_has_parents)
    %at (4,1){Child of};

    %\node[relationship](version_has_children)
    %at (4,-1){Parent to};

    \node[relationship](version_has_relations)
    at (4.6,1.8){Related\\to};

    \node[isa, below of=version](isa_version) {is a};

    %edges
    \draw[one to many] (user)    -- (user_has_projects);
    \draw[one to one]  (project) -- (user_has_projects);

    \draw[one to many] (project) -- (project_has_versions);
    \draw[one to one]  (version) -- (project_has_versions);

    \draw[one to one]  (version) -- (version_has_session);
    \draw[one to many] (session) -- (version_has_session);

    \draw[one to many] (session) -- (session_has_messages);
    \draw[one to one]  (message) -- (session_has_messages);

    \draw[one to one]  (version) -- (version_has_prompt_message);
    \draw[one to one]  (message) -- (version_has_prompt_message);

    \draw[one to one]  (version) -- (version_has_answer_message);
    \draw[one to one]  (message) -- (version_has_answer_message);

    \draw[zero to many](version) -- (version_has_relations.south) node[cardinality, midway, above, rotate=-40] {Successor};
    \draw[zero to many](version) -- (version_has_relations.east) node[cardinality, midway, above, rotate=-70] {Base};

    \draw[connection](version) -- (isa_version);
    \draw[connection](dsl)     -- (isa_version);
    \draw[connection](example) -- (isa_version);

    %attributes
    \node[attribute](user_id)    at (-2,0.8){\key{Id}}edge(user);
    \node[attribute](user_name) at (-2,-0.8){Name}edge(user);

    \node[attribute](project_id) at (1,0.8){\key{ID}}edge(project);
    \node[attribute](project_name) at (0.4,-0.8){Name}edge(project);
    \node[attribute](project_desc) at (1.0,-1.4){Description}edge(project);
    \node[attribute](project_authors) at (1.7,-0.8){Authors}edge(project);

    \node[attribute](message_id) at (11.2,0.65){\key{ID}}edge(message);
    \node[attribute](message_role) at (11.2,0){Role}edge(message);
    \node[attribute](message_text) at (11.2,-0.65){Text}edge(message);

    \node[attribute](session_id) at (7.2,2.6){\key{ID}}edge(session);
    \node[attribute](session_id) at (8.8,2.6){AI Id}edge(session);

    \node[attribute](version_id)       at (6.5,0.7 ){\key{ID}}edge(version);
    \node[attribute](version_kind)     at (7.1,0.0 ){\key{Kind}}edge(version);
    \node[attribute](version_name)     at (4.0,1.0 ){Name}edge(version);
    \node[attribute](version_desc)     at (3.8,0.4){Description}edge(version);

    \node[attribute](version_con_syn)  at (4.0,-0.4){Concr. syntax}edge(version);

    \node[attribute](version_abs_syn)  at (3.8,-1.05){Abstr. syntax}edge(version);

    \node[attribute](version_error)    at (6.85, -1.0){Error}edge(version);

    \node[attribute](version_adj)      at (4.4,-1.7){Adjustment}edge(version);

    % Meta
    \node[info](one_to_one)     at (11,-1.5){One to one};
    \node[info](zero_to_many)   at (11,-1.8){Zero to many};
    \node[info](one_to_many)    at (11,-2.1){One to many};
    \draw[one to one] (9,-1.5) -- (one_to_one.west) ;
    \draw[zero to many] (9,-1.8) -- (zero_to_many.west);
    \draw[one to many] (9,-2.1) -- (one_to_many.west);


\end{tikzpicture}

\vspace {-2mm plus 0.5mm minus 1mm}

\caption{Entity-relationship diagram summarizing DSL Assistant session data stored in a database.}%
\label{fig:er}

\end {figure*}


==> fig/spread.tex <==
\begin {figure*} [p]

\strut\hfill\begin {minipage} [b] {0.45 \textwidth}
\begin {tikzpicture}
  \tikzstyle {component} = [
    rectangle split,
    rectangle split parts = 2,
    draw,
    fill = none,
    text width = 6.4em,
    text centered,
    rounded corners,
    minimum height = 2.3em,
    inner sep = .7mm
  ]
  \tikzstyle {layer} = [
    rectangle,
    draw,
    fill = none,
    minimum height = 10.9em,
    minimum width = 8.22em,
    dotted,
    inner sep = 0mm
  ]

  \node[layer] (presentational) at (0, 0) {};
  \node[below = 0mm of presentational.north, align = center]
    {\footnotesize presentation layer};

  \node[layer] (business) at (2.8, 0) {};
  \node[below = 0mm of business.north, align = center]
    {\footnotesize logic layer};

  \node[layer] (data) at (5.6, 0) {};
  \node[below = 0mm of data.north, align = center]
    {\footnotesize data layer};

  % Draw the components inside the layers
  \node[component] (webfrontend) at ([yshift=-.4em]presentational.center) {\footnotesize Web Frontend\nodepart{second}\footnotesize Lit};

  \node[component] (ai) at ([yshift=2.9em] business.center)
  {\footnotesize GPT-4o\nodepart{second}\footnotesize Open AI};

  \node[component] (express) at ([yshift=-.4em]business.center)
  {\footnotesize Application Server\nodepart{second}\footnotesize Express};

  \node[component] (flask) at ([yshift=-3.7em] business.center)
  {\footnotesize Eclipse Server\nodepart{second}\footnotesize Flask/Eclipse Xtext};

  \node[component] (database) at ([yshift=-.4em]data.center)
  {\footnotesize PostgreSQL DB\nodepart{second}\footnotesize Supabase};

  % Draw arrows between the components
  \draw[<->] (webfrontend.east) -- (express.west);
  \draw[<->] (ai.south) -- (express.north);
  \draw[<->] (express.south) -- (flask.north);
  \draw[<->] (express.east) -- (database.west);
  \draw[<->] (webfrontend.south) to (0,-2.0) to (5.6,-2.0) to (database.south);
\end{tikzpicture}

\vspace {-2mm}

\caption{The architecture of DSL Assistant.}%
\label{fig:architecture}
\end{minipage}
\hfill
\begin {minipage} [b] {0.45\textwidth}

  \centering

  \Description{Feature model}

  \begin{forest}%
    for tree = {
      parent anchor = south,
      child anchor = north,
      l+ = 0mm,
      draw = black,
      delay = {content = {\strut #1}},
      font = \scriptsize
    },
    blackcircle/.style = {
      tikz = {\node [fill=black!60,draw=black,inner sep=1.5pt,circle]at(.north){};}
    },
    whitecircle/.style = {
      tikz = {\node [draw=black,fill=white,inner sep=1.5pt,circle]at(.north){};}
    },
    %
    [Context
      [Kind,blackcircle
        [DSL]
        [Example]
      ]
      [Input Format,blackcircle
        [Properties]
        [Definition]
        [Error Message]
      ]
      [Base,whitecircle
        [Context, whitecircle]
      ]
    ]
    \foreach \i/\j/\k in {!11/!1/!12,!21/!2/!23}%,!31/!3/!32}
    {
      \coordinate (A)at (\i.north);
      \coordinate (O)at (\j.south);
      \coordinate (B)at (\k.north);
      \path  (A)--(O)--(B)
      pic [fill=white!60, angle radius=3mm,draw=black] {angle = A--O--B};
    }
    \node [anchor = south west] at (!3.north) {$\ast$};
  \end {forest}

  \caption {LLM interaction contexts as a feature model}%
  \label {fig:feature_model}

\end {minipage}\hfill\strut

\vspace {2ex plus 2mm minus 1mm}

\strut\hfill\begin {minipage} [b] {0.45 \textwidth}

\centering

\includegraphics [
  width = .95 \textwidth,
  clip,
  trim = 560mm 8mm 140mm 26.0mm
] {fig/project.png}

\vspace {-2mm plus 1mm minus 2mm}

\caption {A fragment of the DSL Assistant GUI with the current grammar and meta-model}%
\label {fig:gui}

\end {minipage}
\hfill
\begin {minipage} [b] {0.45 \textwidth}

\centering

\begin{tikzpicture}[
        node distance=0.9cm
    ]
\tikzset{singlestate/.style={draw,fill=none, align=center, rounded corners, font=\tiny}}
\tikzset{decision/.style={draw,fill=none, shape=diamond}}

  % Initial and finale states
\umlstateinitial[x=0, y=0, width=0.3cm, name=Start]
\umlstatefinal[x=-2.45,y=-15.2, width=0.3cm, name=FinalOK]
\umlstatefinal[x=-4.2,y=-4.6, width=0.3cm, name=FinalError]


\node[singlestate] at (0,-1)(Selecting){Selecting Options \& Providing Input};
\node[singlestate, below of=Selecting](Validating){Validating Options \& Input};
\node[decision, below of=Validating](ValidCheck){};

\node[singlestate,below of=ValidCheck](Translating){Translating Options \& Input \\ into Prompt};
\node[singlestate,below of=Translating](Processing){Processing Prompt by LLM};
\node[singlestate,below of=Processing](Parsing){Parsing Answer};

\node[decision,below of=Parsing](ValidAnswer){};
% 1
\node[singlestate,below left=0.4cm and 1.0cm of ValidAnswer](ExtractDSL){Extracting Original Declaration \\ Info from DSL Grammar};
\node[singlestate,below of=ExtractDSL](ReplaceDSL){Replacing Original Declaration Info with \\ General Declaration Info in DSL Grammar};
\node[singlestate,below of=ReplaceDSL](BuildingGrammar){Building Xtext File containing \\ the DSL Grammar};
\node[decision,below of=BuildingGrammar](MetamodelCheck){};
% 2

% 3
\node[singlestate,left=1cm of Processing](ReturnError){Returning Error};
% 1
% 2
\node[singlestate, below right=0.6cm and 0.3cm of MetamodelCheck](ExtractErrorMsg){Extracting Error Messages};
\node[singlestate,below of=ExtractErrorMsg](ReplaceGenericErrors){Replacing Generic Declaration Info with \\ Original Declaration Info in Error Messages};
\node[singlestate,below of=ReplaceGenericErrors](CreatingFaultyDSL){Creating Faulty DSL Version};

\node[decision,below of=CreatingFaultyDSL](TriesCheckFaulty){};
% 1
\node[singlestate, below left=0.6cm and 0.3cm of TriesCheckFaulty](ReturnCreated){Returning Created Version(s)};
% 2
\node[singlestate, below right=0.6cm and 0.0cm of TriesCheckFaulty](IncreasingTriesFaulty){Increasing Tries (+1)};
\node[singlestate,above left=0.6cm and -0.7cm of ReturnCreated](CreatingOKDSL){Creating OK DSL Version};
\node[singlestate, above of=CreatingOKDSL](ReplaceGenericDSL){Replacing Generic Declaration Info\\ with Original Declaration Info in Ecore file};
\node[singlestate,right=1.0cm of TriesCheckFaulty](CreateExample){Creating Example Version};


\node[]at(1.5,|-Validating)(dummy){};
\node[align=left,font=\tiny]at(2.2,-1.60)(dummy2){DSL Kind and \\ Error Message Input Format \\ w. the Faulty DSL as Base};



  % Drawing transitions
\umltrans{Start}{Selecting}
\umltrans{Selecting}{Validating}
\umltrans{Validating}{ValidCheck}
\umltrans[arg=Valid]{ValidCheck}{Translating}
\umltrans[arg=Invalid, geometry =-|-]{ValidCheck}{ReturnError}
\umltrans{Translating}{Processing}
\umltrans{Processing}{Parsing}
\umltrans{Parsing}{ValidAnswer}
\umltrans[arg=DSL,geometry =-|]{ValidAnswer}{ExtractDSL}
\umltrans[arg=Example,geometry =-|]{ValidAnswer}{CreateExample}
\umltrans[arg=Invalid, geometry =-|-]{ValidAnswer}{ReturnError}
\umltrans{CreateExample}{ReturnCreated}
\umltrans{ExtractDSL}{ReplaceDSL}
\umltrans{ReplaceDSL}{BuildingGrammar}
\umltrans{BuildingGrammar}{MetamodelCheck}
\umltrans[arg=Success,geometry =-|]{MetamodelCheck}{ReplaceGenericDSL}
\umltrans[arg=Failure,geometry =-|]{MetamodelCheck}{ExtractErrorMsg}
\umltrans{ExtractErrorMsg}{ReplaceGenericErrors}
\umltrans{ReplaceGenericErrors}{CreatingFaultyDSL}
\umltrans{CreatingFaultyDSL}{TriesCheckFaulty}
\umltrans[arg={Tries>=5},geometry =-|]{TriesCheckFaulty}{ReturnCreated}
\umltrans[arg=Tries<5,geometry =-|]{TriesCheckFaulty}{IncreasingTriesFaulty}
\umltrans{ReplaceGenericDSL}{CreatingOKDSL}
\draw[] (IncreasingTriesFaulty) -- (2.65,|- IncreasingTriesFaulty) -- (2.65,|- Validating) -- (Validating);
%\draw[arg={Error Message Input w. Faulty DSL as Base}, geometry =-|-]{IncreasingTriesFaulty}{Validating}
\umltrans{CreatingOKDSL}{ReturnCreated}
\umltrans{ReturnCreated}{FinalOK}
\umltrans{ReturnError}{FinalError}
\umltrans{dummy}{Validating}

\end{tikzpicture}

\caption{State machine diagram over the version processing in DSL Assistant}%
\label{fig:version_processing}

\end {minipage}\hfill\strut


\end{figure*}

